Multiplicity-free Schubert calculus

We give a nonrecursive, combinatorial characterization of multiplicity-free products of Grassmannian Schubert classes. This answers a question of W. Fulton and extends results of J. Stembridge.

==> caseIb.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{caseIb.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7888,6688)(1757,-7005)
\end{picture}%


==> configldmu.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{configldmu.pstex}%
\put(-90,60){$\lambda$}
\put(-55,15){${\rm rotate}(\mu)$}
\end{picture}%
\setlength{\unitlength}{987sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7834,6034)(1789,-6383)
\end{picture}%


==> inductstem.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{inductstem.pstex}%
\put(-115,47){$A$}
\put(-144,19){$X$}
\put(-56, 61){$Y$}
\put(-56, 105){$B$}
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7288,5488)(2357,-6405)
\end{picture}%

